Symmetry energy, unstable nuclei, and neutron star crusts

Phenomenological approach to inhomogeneous nuclear matter is useful to describe fundamental properties of atomic nuclei and neutron star crusts in terms of the equation of state of uniform nuclear matter. We review a series of researches that we have developed by following this approach. We start with more than 200 equations of state that are consistent with empirical masses and charge radii of stable nuclei and then apply them to describe matter radii and masses of unstable nuclei, proton elastic scattering and total reaction cross sections off unstable nuclei, and nuclei in neutron star crusts including nuclear pasta. We finally discuss the possibility of constraining the density dependence of the symmetry energy from experiments on unstable nuclei and even observations of quasi-periodic oscillations in giant flares of soft gamma-ray repeaters.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

